Equivariant colored sl(N)-homology for links

We construct an equivariant colored sl(N)-homology for links, which generalizes both the colored sl(N)-homology defined by the author and the equivariant sl(N)-homology defined by Krasner. The construction is a straightforward generalization of that of the colored sl(N)-homology. The proof of invariance is based on a simple observation which allows us to translate the proof of the invariance of the colored sl(N)-homology into the new setting. As an application, we prove that deformations over C of the colored sl(N)-homology are link invariants. We also construct a spectral sequence connecting the colored sl(N)-homology to its deformations over C, which generalizes the spectral sequence given by Lee and Gornik.

==> RM-III-pro2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(46,25)(-23,25)
\put(15,0){\vector(0,1){15}}
\put(15,35){\vector(0,-1){20}}
\put(15,35){\vector(0,1){15}}
\put(18,45){\tiny{$_{1}$}}
\put(18,25){\tiny{$_{1}$}}
\put(18,5){\tiny{$_{1}$}}

\put(-15,35){\vector(1,0){30}}
\put(15,15){\vector(-1,0){30}}

\put(0,38){\tiny{$_{2}$}}
\put(0,10){\tiny{$_{2}$}}

\put(-15,50){\vector(0,-1){15}}
\put(-15,15){\vector(0,1){20}}
\put(-15,15){\vector(0,-1){15}}

\put(-20,45){\tiny{$_{1}$}}
\put(-20,25){\tiny{$_{1}$}}
\put(-20,5){\tiny{$_{1}$}}

\end{picture}

==> RM-III-pro4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(46,25)(-23,25)

\put(15,35){\line(0,-1){20}}
\put(15,35){\vector(0,1){15}}
\put(18,45){\tiny{$_{1}$}}
\put(18,25){\tiny{$_{1}$}}

\put(-15,35){\vector(1,0){30}}
\put(0,38){\tiny{$_{2}$}}


\put(-15,50){\vector(0,-1){15}}
\put(-15,15){\vector(0,1){20}}

\qbezier(15,15)(15,10)(0,10)
\qbezier(-15,15)(-15,10)(0,10)


\put(-20,45){\tiny{$_{1}$}}

\put(15,0){\vector(-1,0){30}}
\put(-20,5){\tiny{$_{1}$}}

\end{picture}

==> RM-III-pro5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(46,25)(-23,25)
\put(15,0){\vector(0,1){15}}
\put(15,35){\line(0,-1){20}}
\put(18,25){\tiny{$_{1}$}}
\put(18,5){\tiny{$_{1}$}}

\put(-15,50){\vector(1,0){30}}
\put(15,15){\vector(-1,0){30}}

\qbezier(15,35)(15,40)(0,40)
\qbezier(-15,35)(-15,40)(0,40)


\put(0,10){\tiny{$_{2}$}}

\put(-15,15){\vector(0,1){20}}
\put(-15,15){\vector(0,-1){15}}

\put(-20,25){\tiny{$_{1}$}}
\put(-20,5){\tiny{$_{1}$}}

\end{picture}

==> chi-commute-chi-chi-fig0-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-20,30)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,20){\vector(1,0){40}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(40,0){\vector(0,1){20}}

\put(40,20){\vector(0,1){40}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(34,0){\tiny{$_{1}$}}

\put(15,24){\tiny{$_{n-1}$}}

\put(-16,30){\tiny{$_{m+1}$}}

\put(12,57){\tiny{$_{1}$}}

\put(34,57){\tiny{$_{n}$}}

\put(-15,57){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-20,-15)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,20){\vector(1,0){40}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(40,0){\vector(0,1){20}}

\put(40,20){\vector(0,1){40}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(34,0){\tiny{$_{1}$}}

\put(15,24){\tiny{$_{n-1}$}}

\put(-16,30){\tiny{$_{m+1}$}}

\put(12,57){\tiny{$_{1}$}}

\put(34,57){\tiny{$_{n}$}}

\put(-15,57){\tiny{$_{m}$}}

\put(10,-15){$\Gamma_0$}
\end{picture}

==> chi-commute-chi-chi-fig1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-20,-15)

\put(-20,0){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(0,40){\vector(2,1){20}}

\put(20,50){\vector(0,1){10}}

\put(20,50){\vector(2,1){20}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(22,0){\tiny{$_{1}$}}

\put(3,30){\tiny{$_{m+n+1}$}}

\put(-8,27){\tiny{$\Box$}}

\put(8,43){\tiny{$_{n+1}$}}

\put(16,55){\tiny{$_{1}$}}

\put(34,53){\tiny{$_{n}$}}

\put(-13,55){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig2-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-40,30)

\put(20,0){\vector(-1,1){20}}

\put(-20,0){\vector(1,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-2,1){20}}

\put(-20,50){\vector(0,1){10}}

\put(-20,50){\vector(-2,1){20}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(14,0){\tiny{$_{1}$}}

\put(-25,30){\tiny{$_{m+n+1}$}}

\put(3,27){\tiny{$\triangle$}}

\put(-25,43){\tiny{$_{m+1}$}}

\put(-17,55){\tiny{$_{1}$}}

\put(10,55){\tiny{$_{n}$}}

\put(-31,57){\tiny{$_{m}$}}

\end{picture}

==> chi-commute-chi-chi-fig2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-40,-15)

\put(20,0){\vector(-1,1){20}}

\put(-20,0){\vector(1,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-2,1){20}}

\put(-20,50){\vector(0,1){10}}

\put(-20,50){\vector(-2,1){20}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(14,0){\tiny{$_{1}$}}

\put(-25,30){\tiny{$_{m+n+1}$}}

\put(3,27){\tiny{$\triangle$}}

\put(-25,43){\tiny{$_{m+1}$}}

\put(-17,55){\tiny{$_{1}$}}

\put(10,55){\tiny{$_{n}$}}

\put(-31,57){\tiny{$_{m}$}}

\put(-2,-15){$\Gamma_1$}
\end{picture}

==> chi-commute-chi-chi-fig3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,60)(-40,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(-40,20){\vector(1,0){40}}

\put(0,40){\vector(-1,1){20}}

\put(0,40){\vector(1,1){20}}

\put(-40,0){\vector(0,1){20}}

\put(-40,20){\vector(0,1){40}}

\put(-37,0){\tiny{$_{m+n}$}}

\put(3,0){\tiny{$_{1}$}}

\put(-20,24){\tiny{$_{n}$}}

\put(3,30){\tiny{$_{n+1}$}}

\put(-5,30){\tiny{$\dag$}}

\put(-25,57){\tiny{$_{1}$}}

\put(10,57){\tiny{$_{n}$}}

\put(-37,57){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,60)(-30,0)

\put(-30,0){\vector(0,1){30}}

\put(-30,30){\vector(0,1){30}}

\put(-30,30){\vector(1,0){30}}

\put(0,30){\vector(1,0){30}}

\put(0,30){\vector(0,1){30}}

\put(30,0){\vector(0,1){30}}

\put(30,30){\vector(0,1){30}}

\put(-27,0){\tiny{$_{m+n}$}}

\put(25,0){\tiny{$_{1}$}}

\put(-15,34){\tiny{$_{n}$}}

\put(8,34){\tiny{$_{n-1}$}}

\put(3,57){\tiny{$_{1}$}}

\put(25,57){\tiny{$_{n}$}}

\put(-27,57){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig5-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-20,30)

\qbezier(0,0)(-20,0)(-20,10)

\qbezier(0,60)(-20,60)(-20,50)

\put(-20,50){\vector(0,-1){40}}

\put(0,0){\vector(0,1){15}}

\put(0,15){\vector(0,1){10}}

\put(0,25){\vector(0,1){20}}

\put(0,45){\vector(0,1){15}}

\qbezier(0,0)(40,0)(40,10)

\put(40,10){\vector(0,1){35}}

\qbezier(0,15)(20,15)(20,17)

\qbezier(0,25)(20,25)(20,23)

\put(20,17){\vector(0,1){6}}

\qbezier(0,60)(40,60)(40,58)

\put(40,58){\vector(0,-1){13}}

\put(40,45){\vector(-1,0){40}}


\put(-18,-5){\tiny{$_{m+n}$}}

\put(17,41){\tiny{$_{n}$}}

\put(23,23){\tiny{$_{1}$}}

\put(15,-3){\tiny{$_{n-1}$}}

\put(3,33){\tiny{$_{m+1}$}}

\put(3,8){\tiny{$_{m+1}$}}

\put(35,52){\tiny{$_{1}$}}

\put(2,20){\tiny{$_{m}$}}

\put(3,52){\tiny{$_{m+n+1}$}}

\end{picture}

==> complex-computing-HMF-rev.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,30)(-32,30)

\put(-15,20){\vector(0,-1){20}}
\put(-15,40){\vector(0,-1){20}}
\put(-15,60){\vector(0,-1){20}}
\put(15,20){\vector(0,-1){20}}
\put(15,40){\vector(0,-1){20}}
\put(15,60){\vector(0,-1){20}}

\put(-15,40){\vector(1,0){30}}
\put(15,20){\vector(-1,0){30}}

\put(-16,30){\line(1,0){2}}
\put(14,30){\line(1,0){2}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-32,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}
\put(-11,28){\tiny{$\mathbb{D}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}
\put(8,28){\tiny{$\mathbb{E}$}}
\end{picture}

==> complex-computing-HMF.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,30)(-32,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-16,30){\line(1,0){2}}
\put(14,30){\line(1,0){2}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-32,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}
\put(-11,28){\tiny{$\mathbb{D}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}
\put(8,28){\tiny{$\mathbb{E}$}}
\end{picture}

==> decomp-III-1-slide-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-180,30)

\put(-170,0){\vector(1,1){20}}

\put(-150,20){\vector(1,0){20}}

\put(-130,20){\vector(0,1){20}}

\put(-130,20){\vector(1,-1){20}}

\put(-130,40){\vector(-1,0){20}}

\put(-150,40){\vector(0,-1){20}}

\put(-150,40){\vector(-1,1){20}}

\put(-110,60){\vector(-1,-1){20}}

\put(-175,0){\tiny{$_1$}}

\put(-175,55){\tiny{$_1$}}

\put(-127,30){\tiny{$_1$}}

\put(-108,0){\tiny{$_m$}}

\put(-108,55){\tiny{$_m$}}

\put(-160,30){\tiny{$_m$}}

\put(-150,45){\tiny{$_{m+1}$}}

\put(-150,13){\tiny{$_{m+1}$}}

\put(-131,30){\line(1,0){2}}

\put(-127,22){\tiny{$\{s\}$}}

\put(-180,49){\tiny{$\{r\}$}}

\put(-180,5){\tiny{$\{t\}$}}

\end{picture}

==> decomp-III-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(80,30)(-180,30)

\put(-170,0){\vector(1,1){20}}

\put(-150,20){\vector(1,0){20}}

\put(-130,20){\vector(0,1){20}}

\put(-130,20){\vector(1,-1){20}}

\put(-130,40){\vector(-1,0){20}}

\put(-150,40){\vector(0,-1){20}}

\put(-150,40){\vector(-1,1){20}}

\put(-110,60){\vector(-1,-1){20}}

\put(-175,0){\tiny{$_1$}}

\put(-175,55){\tiny{$_1$}}

\put(-127,30){\tiny{$_1$}}

\put(-108,0){\tiny{$_m$}}

\put(-108,55){\tiny{$_m$}}

\put(-160,30){\tiny{$_m$}}

\put(-150,45){\tiny{$_{m+1}$}}

\put(-150,13){\tiny{$_{m+1}$}}

\end{picture}

==> decomp-III-3-slide-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,30)(100,30)

\put(110,0){\vector(1,1){20}}

\put(130,20){\vector(1,-1){20}}

\put(130,40){\vector(0,-1){20}}

\put(130,40){\vector(-1,1){20}}

\put(150,60){\vector(-1,-1){20}}

\put(105,0){\tiny{$_1$}}

\put(105,55){\tiny{$_1$}}

\put(152,0){\tiny{$_m$}}

\put(152,55){\tiny{$_m$}}

\put(132,30){\tiny{$_{m-1}$}}

\put(100,49){\tiny{$\{r\}$}}

\put(100,5){\tiny{$\{t\}$}}

\end{picture}

==> decomp-III-pro-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,30)(-35,30)

\put(15,50){\vector(-1,0){30}}

\put(-15,50){\vector(0,-1){40}}

\put(-15,10){\vector(1,0){30}}

\put(15,10){\vector(0,1){40}}

\qbezier(-15,50)(-30,60)(-30,50)

\qbezier(-15,10)(-30,0)(-30,10)

\put(-30,50){\vector(0,-1){40}}

\qbezier(15,50)(30,60)(30,50)

\qbezier(15,10)(30,0)(30,10)

\put(30,10){\vector(0,1){40}}


\put(-13,28){\tiny{$m$}}

\put(24,28){\tiny{$m$}}

\put(8,28){\tiny{$1$}}

\put(-28,28){\tiny{$1$}}

\put(-10,52){\tiny{$m+1$}}

\put(-10,12){\tiny{$m+1$}}

\end{picture}

==> decomp-III-pro-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,30)(-50,30)

\put(15,50){\vector(-1,0){30}}

\put(-15,50){\vector(0,-1){40}}

\put(-15,10){\vector(1,0){30}}

\put(15,10){\vector(0,1){40}}

\qbezier(-15,50)(-30,60)(-30,50)

\qbezier(-15,10)(-30,0)(-30,10)

\put(-30,50){\vector(0,-1){40}}

\qbezier(15,50)(30,60)(30,50)

\qbezier(15,10)(30,0)(30,10)

\put(30,10){\vector(0,1){40}}

\put(-40,0){\vector(0,1){60}}

\put(40,60){\vector(0,-1){60}}

\put(42,30){\tiny{$_m$}}

\put(-45,30){\tiny{$_1$}}


\put(-13,28){\tiny{$_m$}}

\put(24,28){\tiny{$_m$}}

\put(8,28){\tiny{$_1$}}

\put(-28,28){\tiny{$_1$}}

\put(-10,52){\tiny{$_{m+1}$}}

\put(-10,12){\tiny{$_{m+1}$}}

\end{picture}

==> decomp-III-pro-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,30)(-30,30)

\put(-20,0){\vector(2,1){20}}

\put(0,10){\vector(2,-1){20}}

\put(0,20){\vector(0,-1){10}}

\put(0,50){\vector(0,-1){10}}

\put(0,50){\vector(-2,1){20}}

\put(20,60){\vector(-2,-1){20}}

\qbezier(0,20)(-10,20)(-10,25)

\qbezier(0,20)(10,20)(10,25)

\qbezier(0,40)(-10,40)(-10,35)

\qbezier(0,40)(10,40)(10,35)

\put(-10,35){\vector(0,-1){10}}

\put(10,25){\vector(0,1){10}}

\put(9,28){\line(1,0){2}}

\put(-10,0){\tiny{$_1$}}

\put(-10,56){\tiny{$_1$}}

\put(12,33){\tiny{$_1$}}

\put(-17,33){\tiny{$_m$}}

\put(22,0){\tiny{$_m$}}

\put(22,55){\tiny{$_m$}}

\put(2,44){\tiny{$_{m-1}$}}

\put(2,14){\tiny{$_{m-1}$}}

\put(12,25){\tiny{$\{s\}$}}

\put(-30,50){\tiny{$\{r\}$}}

\put(-30,5){\tiny{$\{t\}$}}

\end{picture}

==> decomp-IV-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(95,45)(-180,45)

\put(-160,0){\vector(0,1){25}}

\put(-160,65){\vector(0,1){25}}

\put(-160,25){\vector(0,1){40}}

\put(-160,65){\vector(1,0){40}}

\put(-120,25){\vector(0,1){40}}

\put(-120,25){\vector(-1,0){40}}

\put(-120,0){\vector(0,1){25}}

\put(-120,65){\vector(0,1){25}}

\put(-167,13){\tiny{$_1$}}

\put(-167,72){\tiny{$_l$}}

\put(-180,48){\tiny{$_{l+n}$}}

\put(-117,13){\tiny{$_{m+l-1}$}}

\put(-117,72){\tiny{$_{m}$}}

\put(-117,48){\tiny{$_{m-n}$}}

\put(-155,32){\tiny{$_{l+n-1}$}}

\put(-142,58){\tiny{$_n$}}

\end{picture}

==> decomp-IV-pro-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,90)(-130,150)

\put(-110,150){\vector(0,1){25}}

\put(-110,215){\vector(0,1){25}}

\put(-110,175){\vector(0,1){40}}

\put(-110,215){\vector(1,0){40}}

\put(-70,175){\vector(0,1){40}}

\put(-70,175){\vector(-1,0){40}}

\put(-70,157){\vector(0,1){25}}

\put(-70,215){\vector(0,1){25}}

\put(-90,214){\line(0,1){2}}

\put(-90,174){\line(0,1){2}}

\put(-111,190){\line(1,0){2}}

\put(-71,190){\line(1,0){2}}

\put(-117,163){\tiny{$1$}}

\put(-117,222){\tiny{$l$}}

\put(-127,198){\tiny{$l+n$}}

\put(-67,163){\tiny{$m+l-1$}}

\put(-67,222){\tiny{$m$}}

\put(-67,198){\tiny{$m-n$}}

\put(-103,178){\tiny{$l+n-1$}}

\put(-92,208){\tiny{$n$}}

\put(-67,232){\small{$\mathbb{X}$}}

\put(-67,187){\small{$\mathbb{Y}$}}

\put(-67,150){\small{$\mathbb{W}$}}

\put(-120,232){\small{$\mathbb{T}$}}

\put(-120,187){\small{$\mathbb{S}$}}

\put(-125,150){\small{$\{r\}$}}

\put(-93,217){\small{$\mathbb{A}$}}

\put(-93,165){\small{$\mathbb{B}$}}

\end{picture}

==> decomp-IV-pro-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,90)(60,150)

\put(70,150){\vector(0,1){45}}

\put(70,195){\vector(0,1){45}}

\put(110,150){\vector(0,1){45}}

\put(110,195){\vector(0,1){45}}

\put(110,195){\vector(-1,0){40}}

\put(63,170){\tiny{$1$}}

\put(113,170){\tiny{$m+l-1$}}

\put(63,215){\tiny{$l$}}

\put(113,215){\tiny{$m$}}

\put(85,188){\tiny{$l-1$}}

\put(113,232){\small{$\mathbb{X}$}}

\put(113,150){\small{$\mathbb{W}$}}

\put(60,232){\small{$\mathbb{T}$}}

\put(55,150){\small{$\{r\}$}}

\end{picture}

==> decomp-IV-pro-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,90)(-180,0)

\put(-160,0){\vector(0,1){45}}

\put(-160,45){\vector(0,1){45}}

\put(-130,45){\vector(-1,0){30}}

\put(-130,45){\vector(2,1){30}}

\put(-100,30){\vector(-2,1){30}}

\put(-100,0){\vector(0,1){30}}

\put(-100,30){\vector(0,1){30}}

\put(-100,60){\vector(0,1){30}}

\put(-101,45){\line(1,0){2}}

\put(-115,51.5){\line(0,1){2}}

\put(-115,36.5){\line(0,1){2}}

\put(-167,13){\tiny{$1$}}

\put(-167,72){\tiny{$l$}}

\put(-97,13){\tiny{$m+l-1$}}

\put(-97,72){\tiny{$m$}}

\put(-97,48){\tiny{$m-n$}}

\put(-137,30){\tiny{$l+n-1$}}

\put(-127,51){\tiny{$n$}}

\put(-150,38){\tiny{$l-1$}}

\put(-97,82){\small{$\mathbb{X}$}}

\put(-97,37){\small{$\mathbb{Y}$}}

\put(-97,0){\small{$\mathbb{W}$}}

\put(-170,82){\small{$\mathbb{T}$}}

\put(-175,0){\small{$\{r\}$}}

\put(-115,57){\small{$\mathbb{A}$}}

\put(-115,40){\small{$\mathbb{B}$}}

\end{picture}

==> decomp-IV-pro-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,90)(60,0)


\put(80,0){\vector(0,1){30}}

\put(80,30){\vector(0,1){60}}

\put(140,30){\vector(-1,0){60}}

\put(140,75){\vector(0,1){15}}

\put(140,30){\vector(0,1){15}}

\put(130,50){\vector(0,1){20}}

\put(150,50){\vector(0,1){20}}

\put(140,0){\vector(0,1){30}}

\qbezier(140,75)(130,75)(130,70)

\qbezier(140,75)(150,75)(150,70)

\qbezier(140,45)(130,45)(130,50)

\qbezier(140,45)(150,45)(150,50)

\put(129,58){\line(1,0){2}}

\put(149,58){\line(1,0){2}}

\put(73,13){\tiny{$1$}}

\put(73,72){\tiny{$l$}}

\put(153,62){\tiny{$m-n$}}

\put(120,62){\tiny{$n$}}

\put(143,13){\tiny{$m+l-1$}}

\put(130,80){\tiny{$m$}}

\put(143,35){\tiny{$m$}}

\put(105,23){\tiny{$l-1$}}

\put(143,82){\small{$\mathbb{X}$}}

\put(143,0){\small{$\mathbb{W}$}}

\put(153,52){\small{$\mathbb{Y}$}}

\put(70,82){\small{$\mathbb{T}$}}

\put(65,0){\small{$\{r\}$}}

\put(120,52){\small{$\mathbb{A}$}}
\end{picture}

==> decomp-IV-pro-5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,90)(60,150)

\put(70,150){\vector(2,3){20}}

\put(110,150){\vector(-2,3){20}}

\put(90,210){\vector(-2,3){20}}

\put(90,210){\vector(2,3){20}}

\put(90,180){\vector(0,1){30}}

\put(73,170){\tiny{$1$}}

\put(103,170){\tiny{$m+l-1$}}

\put(73,215){\tiny{$l$}}

\put(103,215){\tiny{$m$}}

\put(95,188){\tiny{$m+l$}}

\put(113,232){\small{$\mathbb{X}$}}

\put(113,150){\small{$\mathbb{W}$}}

\put(60,232){\small{$\mathbb{T}$}}

\put(55,150){\small{$\{r\}$}}
\end{picture}

==> decomp-IV-pro-6.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,90)(-180,0)

\put(-160,0){\vector(3,2){30}}

\put(-160,60){\vector(0,1){30}}

\put(-160,60){\vector(1,0){50}}

\put(-110,60){\line(1,0){10}}

\put(-130,20){\vector(0,1){20}}

\put(-130,40){\vector(3,2){30}}

\put(-130,40){\vector(-3,2){30}}

\put(-100,0){\vector(-3,2){30}}

\put(-100,60){\vector(0,1){30}}

\put(-130,59){\line(0,1){2}}

\put(-115,49.5){\line(0,1){2}}

\put(-147,13){\tiny{$1$}}

\put(-167,72){\tiny{$l$}}

\put(-107,13){\tiny{$m+l-1$}}

\put(-97,72){\tiny{$m$}}

\put(-107,48){\tiny{$m-n$}}

\put(-127,30){\tiny{$m+l$}}

\put(-131,53){\tiny{$n$}}

\put(-165,48){\tiny{$n+l$}}

\put(-97,82){\small{$\mathbb{X}$}}

\put(-115,40){\small{$\mathbb{Y}$}}

\put(-97,0){\small{$\mathbb{W}$}}

\put(-170,82){\small{$\mathbb{T}$}}

\put(-175,0){\small{$\{r\}$}}

\put(-132,63){\small{$\mathbb{A}$}}
\end{picture}

==> decomp-IV-pro-7.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,90)(60,0)

\put(80,0){\vector(3,2){30}}

\put(80,55){\vector(0,1){35}}

\put(110,20){\vector(0,1){15}}

\put(110,35){\line(3,1){30}}

\put(140,45){\vector(0,1){10}}

\put(110,35){\line(-3,2){30}}

\put(140,75){\vector(0,1){15}}

\put(130,60){\vector(0,1){10}}

\put(150,60){\vector(0,1){10}}

\put(140,0){\vector(-3,2){30}}

\qbezier(140,75)(130,75)(130,70)

\qbezier(140,75)(150,75)(150,70)

\qbezier(140,55)(130,55)(130,60)

\qbezier(140,55)(150,55)(150,60)

\put(129,63){\line(1,0){2}}

\put(149,63){\line(1,0){2}}

\put(93,12){\tiny{$1$}}

\put(73,72){\tiny{$l$}}

\put(153,67){\tiny{$m-n$}}

\put(120,67){\tiny{$n$}}

\put(124,12){\tiny{$m+l-1$}}

\put(130,80){\tiny{$m$}}

\put(140,40){\tiny{$m$}}

\put(113,23){\tiny{$m+l$}}

\put(143,82){\small{$\mathbb{X}$}}

\put(143,0){\small{$\mathbb{W}$}}

\put(153,57){\small{$\mathbb{Y}$}}

\put(70,82){\small{$\mathbb{T}$}}

\put(65,0){\small{$\{r\}$}}

\put(120,57){\small{$\mathbb{A}$}}

\end{picture}

==> decomp-V-1-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13,44){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}

\end{picture}

==> decomp-V-2-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-35,30){\tiny{$_{m-j}$}}

\put(-2,45){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+j}$}}
\end{picture}

==> double-square-m-n-1-right-k-1-m-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-58,30){\tiny{$_{n+k-1}$}}

\put(-25,30){\tiny{$_{m-k+1}$}}

\put(10,5){\tiny{$_{m}$}}
\put(-22,5){\tiny{$_{k-1}$}}
\put(10,53){\tiny{$_{n}$}}
\put(-34,53){\tiny{$_{n+k-1-m}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{1}$}}

\put(24,25){\line(1,0){2}}
\put(27,20){\tiny{$\{r\}$}}

\end{picture}

==> double-square-m-n-1-right-k-m-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-53,30){\tiny{$_{n+k}$}}

\put(3,30){\tiny{$_{m-k}$}}

\put(10,5){\tiny{$_{m}$}}
\put(-22,5){\tiny{$_{k}$}}
\put(10,53){\tiny{$_{n}$}}
\put(-32,53){\tiny{$_{n+k-m}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{1}$}}

\put(24,25){\line(1,0){2}}
\put(27,20){\tiny{$\{r\}$}}

\end{picture}

==> double-square-m-n-l-right-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-58,30){\tiny{$_{n+k-1}$}}

\put(3,30){\tiny{$_{1}$}}

\put(10,5){\tiny{$_{k}$}}
\put(-22,5){\tiny{$_{k-1}$}}
\put(1,45){\tiny{$_{n+k-m}$}}
\put(-34,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+l}$}}
\put(28,55){\tiny{$_{n+l}$}}
\put(28,30){\tiny{$_{m+l-k}$}}

\end{picture}

==> fork-sliding-induction-10-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-25,30)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\vector(0,1){20}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,50){\vector(0,1){10}}

\put(-20,10){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(20,13){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\vector(0,1){20}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,50){\vector(0,1){10}}

\put(-20,10){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(20,13){\tiny{$_n$}}

\put(-5,-15){$\widetilde{D}_{10}^+$}

\end{picture}

==> fork-sliding-induction-11-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(75,30)(-35,30)

\put(0,0){\vector(0,1){20}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\line(0,1){13}}

\put(-20,55){\vector(0,1){5}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,58){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(0,57){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){20}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\line(0,1){13}}

\put(-20,55){\vector(0,1){5}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,58){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(0,57){\tiny{$_n$}}

\put(-3,-15){$\widetilde{D}_{11}^+$}

\end{picture}

==> fork-sliding-induction-morph1-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-25,30)

\put(0,0){\line(0,1){6}}

\put(0,8){\vector(0,1){6}}

\put(0,14){\vector(0,1){11}}

\qbezier(0,25)(-20,25)(-20,40)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,14)(30,14)(30,30)

\put(-20,40){\vector(0,1){20}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,30){\vector(0,1){15}}

\put(20,50){\vector(0,1){10}}

\put(-20,7){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,10){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph2-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-25,30)

\put(0,0){\vector(0,1){6}}

\put(0,6){\line(0,1){6}}

\put(0,14){\vector(0,1){11}}

\qbezier(0,25)(-20,25)(-20,40)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,10)

\put(-20,40){\vector(0,1){20}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,16){\vector(0,1){29}}

\put(20,50){\vector(0,1){10}}

\put(-20,13){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,16){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph3-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,30)(-25,30)

\put(0,0){\vector(0,1){6}}

\put(0,6){\vector(0,1){19}}

\qbezier(0,25)(-20,25)(-20,35)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,15)

\put(-20,37){\vector(0,1){23}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,37){\vector(0,1){8}}

\put(30,15){\line(0,1){19}}

\put(30,38){\vector(0,1){7}}

\put(20,50){\vector(0,1){10}}

\put(-25,36){\vector(1,0){60}}

\put(-17,50){\tiny{$_m$}}

\put(3,45){\tiny{$_1$}}

\put(33,45){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,38){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph4-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(75,30)(-35,30)

\put(0,0){\vector(0,1){6}}

\put(0,6){\vector(0,1){19}}

\qbezier(0,25)(-20,25)(-20,35)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,15)

\put(-20,35){\line(0,1){18}}

\put(-20,55){\vector(0,1){5}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,15){\vector(0,1){30}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,57){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(0,56){\tiny{$_n$}}

\end{picture}

==> fork-special-decomp-iv-1-ch.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-40,5){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}
\put(-20,30){\tiny{$_{n}$}}

\put(-7,15){\tiny{$_{m-k}$}}
\put(-7,43){\tiny{$_{n-1}$}}

\put(18,5){\tiny{$_{m+1-k}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_1$}}
\end{picture}

==> fork-special-decomp-iv-1-sli.tex <==
\setlength{\unitlength}{.8pt}
\begin{picture}(85,30)(-45,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-45,5){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}
\put(-20,30){\tiny{$_{n}$}}

\put(-7,15){\tiny{$_{m-k}$}}
\put(-7,43){\tiny{$_{n-1}$}}

\put(18,5){\tiny{$_{m+1-k}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_1$}}
\end{picture}

==> fork-special-decomp-iv-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-50,0)

\put(-25,0){\vector(0,1){30}}
\put(-25,30){\vector(0,1){30}}

\put(25,0){\vector(0,1){8}}
\put(25,22){\vector(0,1){8}}
\put(25,30){\vector(0,1){30}}

\qbezier(25,8)(20,8)(20,12)
\qbezier(25,22)(20,22)(20,18)
\put(20,12){\vector(0,1){6}}

\qbezier(25,8)(30,8)(30,12)
\qbezier(25,22)(30,22)(30,18)
\put(30,12){\vector(0,1){6}}

\put(-25,30){\vector(1,0){50}}

\put(-50,5){\tiny{$_{n+k-m}$}}
\put(-30,55){\tiny{$_{1}$}}



\put(-17,33){\tiny{$_{n+k-1-m}$}}

\put(28,24){\tiny{$_{m+1-k}$}}
\put(28,0){\tiny{$_{m+1-k}$}}
\put(28,55){\tiny{$_{n}$}}

\put(33,15){\tiny{$_{1}$}}
\put(0,15){\tiny{$_{m-k}$}}
\end{picture}

==> fork-special-decomp-iv-5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(110,60)(-50,0)

\put(-25,0){\vector(0,1){30}}
\put(-25,30){\vector(0,1){30}}

\put(35,0){\vector(0,1){10}}
\put(35,10){\vector(0,1){20}}
\put(35,10){\vector(-1,1){20}}
\put(35,30){\vector(0,1){30}}

\put(-25,30){\vector(1,0){40}}
\put(15,30){\vector(1,0){20}}

\put(-50,5){\tiny{$_{n+k-m}$}}
\put(-30,55){\tiny{$_{1}$}}



\put(-22,33){\tiny{$_{n+k-1-m}$}}
\put(17,33){\tiny{$_{n-1}$}}

\put(38,0){\tiny{$_{m+1-k}$}}
\put(38,55){\tiny{$_{n}$}}
\put(38,15){\tiny{$_{1}$}}

\put(5,20){\tiny{$_{m-k}$}}
\end{picture}

==> fork-special-decomp-iv-6.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-40,0)

\put(-15,0){\line(0,1){15}}
\qbezier(-15,15)(-15,20)(-10,25)
\put(-10,25){\vector(1,1){10}}

\put(0,45){\vector(-1,1){15}}
\put(0,45){\vector(1,1){15}}

\put(0,35){\vector(0,1){10}}

\put(15,0){\vector(0,1){7.5}}
\put(15,27.5){\vector(-2,1){15}}

\qbezier(15,7.5)(10,7.5)(10,15)
\qbezier(15,27.5)(10,27.5)(10,20)
\put(10,15){\vector(0,1){5}}

\qbezier(15,7.5)(20,7.5)(20,15)
\qbezier(15,27.5)(20,27.5)(20,20)
\put(20,15){\vector(0,1){5}}

\put(-40,0){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}

\put(18,0){\tiny{$_{m+1-k}$}}
\put(13,33){\tiny{$_{m+1-k}$}}
\put(18,55){\tiny{$_{n}$}}

\put(-7,20){\tiny{$_{m-k}$}}
\put(23,20){\tiny{$_{1}$}}

\put(3,40){\tiny{$_{n+1}$}}

\put(9,15){\line(1,0){2}}
\put(4,10){\tiny{$\mathbb{A}$}}

\put(19,15){\line(1,0){2}}
\put(23,10){\tiny{$\{r\}$}}

\end{picture}

==> fork-special-decomp-iv-7.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-40,0)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\line(0,1){5}}
\qbezier(-15,15)(-15,20)(-10,25)
\put(-10,25){\vector(1,1){10}}

\put(0,45){\vector(-1,1){15}}
\put(0,45){\vector(1,1){15}}

\put(0,35){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\line(0,1){5}}
\qbezier(15,15)(15,20)(10,25)
\put(10,25){\vector(-1,1){10}}

\put(15,10){\vector(-1,0){30}}


\put(-40,0){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}

\put(18,0){\tiny{$_{m+1-k}$}}

\put(18,55){\tiny{$_{n}$}}

\put(-7,13){\tiny{$_{m-k}$}}
\put(16,20){\tiny{$_{1}$}}
\put(-20,20){\tiny{$_{n}$}}

\put(3,40){\tiny{$_{n+1}$}}

\put(0,9){\line(0,1){2}}
\put(-2,4){\tiny{$\mathbb{A}$}}

\put(14,15){\line(1,0){2}}
\put(18,10){\tiny{$\{r\}$}}

\end{picture}

==> gamma-k-1-0-bubble-chi.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(20,20){\vector(0,1){5}}
\put(20,25){\vector(0,1){10}}
\put(20,35){\vector(0,1){5}}

\qbezier(20,25)(15,25)(15,28)
\qbezier(20,35)(15,35)(15,32)
\put(15,28){\vector(0,1){4}}

\put(5,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,40){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}


\put(28,15){\tiny{$_{m}$}}


\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(7,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(10,30){\tiny{$_{1}$}}

\end{picture}

==> gamma-k-1-0-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){5}}
\put(20,25){\vector(0,1){10}}
\put(20,35){\vector(0,1){5}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\qbezier(20,25)(15,25)(15,28)
\qbezier(20,35)(15,35)(15,32)
\put(15,28){\vector(0,1){4}}


\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(10,30){\tiny{$_{1}$}}
\put(22,44){\tiny{$_{n}$}}

\put(15,46){\tiny{$_\triangle$}}

\end{picture}

==> gamma-k-1-0-chi.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(20,20){\vector(0,1){20}}

\put(5,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,40){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}


\put(28,15){\tiny{$_{m}$}}


\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(7,55){\tiny{$_{1}$}}
\put(-5,30){\tiny{$_{m-k+1}$}}

\end{picture}

==> gamma-k-1-0-no-tri.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(-5,30){\tiny{$_{m-k+1}$}}
\put(22,44){\tiny{$_{n}$}}


\put(7,-15){$\Gamma_{k-1,0}$}
\end{picture}

==> gamma-k-1-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(-5,30){\tiny{$_{m-k+1}$}}
\put(22,44){\tiny{$_{n}$}}

\put(15,46){\tiny{$_\triangle$}}


\put(7,-15){$\Gamma_{k-1,0}$}
\end{picture}

==> gamma-k-1-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}
\put(21.5,43){\tiny{$_{n+k-2-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+2-k}$}}

\put(7,-15){$\Gamma_{k-1,3}$}
\end{picture}

==> gamma-k-1-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{m+2-k}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_{k-1}'$}
\end{picture}

==> gamma-k-double-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,40){\vector(-1,0){35}}
\put(-15,20){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-32,30){\tiny{$_{m-k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,43){\tiny{$_{k}$}}
\put(-10,15){\tiny{$_{n+k-m}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{n+k+1}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_k''$}
\end{picture}

==> gamma-k-prime-2-squares.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,60)(-50,0)

\put(-30,0){\vector(0,1){20}}
\put(-30,20){\vector(0,1){20}}
\put(-30,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(5,20){\vector(-1,0){35}}
\put(20,20){\vector(-1,0){15}}
\put(-30,40){\vector(1,0){35}}
\put(5,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-40,5){\tiny{$_{n}$}}
\put(-45,30){\tiny{$_{n+k}$}}
\put(-40,55){\tiny{$_{m}$}}

\put(-12,30){\tiny{$_{m-k}$}}

\put(-17,15){\tiny{$_{k}$}}
\put(12,15){\tiny{$_{m}$}}
\put(-25,43){\tiny{$_{n+k-m}$}}
\put(12,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}

\put(4,28){\line(1,0){2}}
\put(-1,23){\tiny{$\mathbb{A}$}}

\put(19,28){\line(1,0){2}}
\put(23,23){\tiny{$\{r\}$}}
\end{picture}

==> gamma-k-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{m+1-k}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_k'$}
\end{picture}

==> gamma-k0-bouquet.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){10}}
\put(40,50){\vector(0,1){10}}

\put(40,40){\vector(-1,0){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){55}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}


\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,44){\tiny{$_{1}$}}
\put(42,30){\tiny{$_{m+1-k}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,36){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}


\put(7,-15){$\Gamma_{k,2}$}
\end{picture}

==> gamma-k0-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(110,60)(-45,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){5}}
\put(-15,35){\vector(0,1){5}}
\put(-15,40){\vector(0,1){20}}

\qbezier(-15,25)(-20,25)(-20,28)
\qbezier(-15,35)(-20,35)(-20,32)
\put(-20,28){\vector(0,1){4}}

\qbezier(-15,25)(-10,25)(-10,28)
\qbezier(-15,35)(-10,35)(-10,32)
\put(-10,28){\vector(0,1){4}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-45,30){\tiny{$_{n+k-1}$}}
\put(-7,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}
\end{picture}

==> gamma-k0-left-square-box.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){15}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,50){\vector(1,0){20}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(8,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}
\put(22,44){\tiny{$_{n}$}}
\put(15,46){\tiny{$_\Box$}}
\end{picture}

==> gamma-k0-left-square.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){15}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,50){\vector(1,0){20}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(8,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}
\end{picture}

==> gamma-k0-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(3,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}

\put(19,28){\line(1,0){2}}
\put(14,23){\tiny{$\mathbb{A}$}}

\put(39,28){\line(1,0){2}}
\put(43,23){\tiny{$\{r\}$}}


\put(7,-15){$\Gamma_{k,0}$}
\end{picture}

==> gamma-k0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}


\put(7,-15){$\Gamma_{k,0}$}
\end{picture}

==> gamma-k1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-65,-15)

\put(-40,0){\vector(0,1){20}}
\put(-40,20){\vector(0,1){20}}
\put(-40,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(-5,20){\vector(0,1){20}}

\put(20,20){\vector(-1,0){25}}
\put(-5,20){\vector(-1,0){35}}
\put(-40,40){\vector(1,0){35}}
\put(-5,40){\vector(1,0){25}}

\put(-50,5){\tiny{$_{n}$}}
\put(-60,30){\tiny{$_{n+k}$}}
\put(-50,55){\tiny{$_{m}$}}

\put(-3,30){\tiny{$_{m-k}$}}

\put(-22,15){\tiny{$_{k}$}}
\put(-35,43){\tiny{$_{n+k-m}$}}

\put(7,15){\tiny{$_{m}$}}
\put(7,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-15,-15){$\Gamma_{k,1}$}
\end{picture}

==> gamma-k3-3-squares.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(115,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){15}}
\put(35,40){\vector(1,0){20}}
\put(55,20){\vector(-1,0){20}}
\put(35,20){\vector(-1,0){50}}

\put(20,40){\vector(0,1){20}}

\put(35,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k}$}}
\put(43,15){\tiny{$_{m}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}
\put(37,43){\tiny{$_{n-1}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{1}$}}

\put(18,30){\tiny{$_{m-k}$}}

\end{picture}

==> gamma-k3-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(125,60)(-45,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){5}}
\put(-15,35){\vector(0,1){5}}
\put(-15,40){\vector(0,1){20}}

\qbezier(-15,25)(-20,25)(-20,28)
\qbezier(-15,35)(-20,35)(-20,32)
\put(-20,28){\vector(0,1){4}}

\qbezier(-15,25)(-10,25)(-10,28)
\qbezier(-15,35)(-10,35)(-10,32)
\put(-10,28){\vector(0,1){4}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-45,30){\tiny{$_{n+k-1}$}}
\put(-7,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}
\put(21.5,43){\tiny{$_{n+k-1-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> gamma-k3-left-square.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){50}}
\put(5,20){\vector(-1,0){20}}

\put(20,40){\vector(0,1){20}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(8,30){\tiny{$_{1}$}}

\put(22,50){\tiny{$_{1}$}}

\put(28,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}
\put(21.5,43){\tiny{$_{n+k-1-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> gamma-k3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(115,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}
\put(21.5,43){\tiny{$_{n+k-1-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+1-k}$}}

\put(7,-15){$\Gamma_{k,3}$}
\end{picture}

==> gamma-m-1-double-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,40){\vector(-1,0){35}}
\put(-15,20){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-5,43){\tiny{$_{m-1}$}}
\put(-5,15){\tiny{$_{n-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{n+m}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_{m-1}''$}
\end{picture}

==> gamma-m-1-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+m-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-5,15){\tiny{$_{m-1}$}}
\put(-5,43){\tiny{$_{n-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{2}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-5,-15){$\Gamma_{m-1}'$}
\end{picture}

==> gamma-m-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{m}$}}
\put(-1,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-15,-15){$\Gamma_{m,1}=\Gamma_m'$}
\end{picture}

==> gamma-m3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(115,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{m}$}}
\put(0,43){\tiny{$_{n}$}}
\put(30,43){\tiny{$_{n-1}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{1}$}}

\put(7,-15){$\Gamma_{m,3}$}
\end{picture}

==> square-m-n-1-right-j-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-j}$}}

\put(-2,43){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{n+1+j}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{D}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}


\put(-3,-15){$\Gamma_j'$}
\end{picture}

==> square-m-n-1-right-k-1-low-new-mark-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,30)(-55,30)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{n+k-1}$}}

\put(-12,15){\tiny{$_{k-1}$}}
\put(-22,43){\tiny{$_{n+k-1-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+2-k}$}}
\end{picture}

==> square-m-n-1-right-k-1-low-new-mark.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-55,0)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{n+k-1}$}}

\put(-12,15){\tiny{$_{k-1}$}}
\put(-22,43){\tiny{$_{n+k-1-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+2-k}$}}
\end{picture}

==> square-m-n-1-right-k-low-new-mark-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> square-m-n-1-right-k-low-new-mark.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> square-m-n-1-right-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{D}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}

\put(-3,-15){$\Gamma_k$}
\end{picture}

==> square-m-n-k-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{D}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}



\put(-3,-15){$\Gamma_k^L$}
\end{picture}

==> square-m-n-k-right.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{n+k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{D}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}


\put(-3,-15){$\Gamma_k^R$}
\end{picture}

==> square-m-n-l-right-k-1-low-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-50,0)

\put(-25,0){\vector(0,1){10}}
\put(-25,10){\vector(0,1){40}}
\put(-25,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){10}}
\put(25,40){\vector(0,1){10}}
\put(25,50){\vector(0,1){10}}

\qbezier(25,20)(15,20)(15,25)
\qbezier(25,40)(15,40)(15,35)
\put(15,25){\vector(0,1){10}}

\qbezier(25,20)(35,20)(35,25)
\qbezier(25,40)(35,40)(35,35)
\put(35,25){\vector(0,1){10}}

\put(25,10){\vector(-1,0){50}}
\put(-25,50){\vector(1,0){50}}

\put(-35,5){\tiny{$_{n}$}}
\put(-35,55){\tiny{$_{m}$}}
\put(-48,30){\tiny{$_{n+k-1}$}}

\put(10,30){\tiny{$_{1}$}}


\put(-7,5){\tiny{$_{k-1}$}}

\put(-16,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+l}$}}
\put(28,55){\tiny{$_{n+l}$}}
\put(38,30){\tiny{$_{m+l-k}$}}

\put(28,44){\tiny{$_{m+l-k+1}$}}
\put(28,15){\tiny{$_{m+l-k+1}$}}
\end{picture}

==> square-m-n-l-right-k-1-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{n+k-1}$}}

\put(-12,15){\tiny{$_{k-1}$}}
\put(-22,43){\tiny{$_{n+k-1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k+1}$}}


\put(-8,-15){$\Gamma_{k-1}^1$}
\end{picture}

==> square-m-n-l-right-k-low-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,60)(-50,0)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\vector(0,1){10}}
\put(-15,40){\vector(0,1){10}}
\put(-15,50){\vector(0,1){10}}

\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,44){\tiny{$_{n+k}$}}
\put(-30,15){\tiny{$_{n+k}$}}

\put(-48,30){\tiny{$_{n+k-1}$}}
\put(-2,30){\tiny{$_{1}$}}

\put(-2,5){\tiny{$_{k}$}}
\put(-12,53){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}
\end{picture}

==> square-m-n-l-right-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}


\put(-3,-15){$\Gamma_k^1$}
\end{picture}

==> tilde-gamma-k-1-extended.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,70)(-45,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\put(-15,60){\vector(0,1){10}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){4}}
\qbezier(-20,56)(-20,60)(-15,60)

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){4}}
\qbezier(-10,56)(-10,60)(-15,60)

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){30}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,58){\tiny{$_{1}$}}

\put(-30,65){\tiny{$_{m+1}$}}

\put(-8,50){\tiny{$\{r\}$}}

\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-m-2}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+2-k}$}}
\end{picture}

==> tilde-gamma-k-1-merged-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,30)(-42,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,55){\tiny{$_{m+1}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}

\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-m-2}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+2-k}$}}
\end{picture}

==> tilde-gamma-k-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-45,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-m-2}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+2-k}$}}


\put(-3,-15){$\widetilde{\Gamma}_{k-1}$}
\end{picture}

==> tilde-gamma-k-extended.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,70)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\put(-15,60){\vector(0,1){10}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){4}}
\qbezier(-20,56)(-20,60)(-15,60)

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){4}}
\qbezier(-10,56)(-10,60)(-15,60)

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){30}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,58){\tiny{$_{1}$}}
\put(-30,65){\tiny{$_{m+1}$}}

\put(-8,50){\tiny{$\{r\}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13.5,43){\tiny{$_{n+k-m-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> tilde-gamma-k-merged-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-32,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,55){\tiny{$_{m+1}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13.5,43){\tiny{$_{n+k-m-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> tilde-gamma-k.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13.5,43){\tiny{$_{n+k-m-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+1-k}$}}


\put(-3,-15){$\widetilde{\Gamma}_k$}
\end{picture}

==> tilde-gamma-m+1-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(46,70)(-23,-5)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}

\put(0,10){\vector(0,1){8}}
\put(0,32){\vector(0,1){8}}

\qbezier(0,18)(-5,18)(-5,22)
\qbezier(0,32)(-5,32)(-5,28)
\put(-5,22){\vector(0,1){6}}

\qbezier(0,18)(5,18)(5,22)
\qbezier(0,32)(5,32)(5,28)
\put(5,22){\vector(0,1){6}}

\put(0,40){\vector(-1,1){20}}
\put(0,40){\vector(1,1){10}}
\put(10,50){\vector(1,1){10}}
\put(10,50){\vector(0,1){10}}

\put(3,13){\tiny{$_{m+n+1}$}}
\put(3,36){\tiny{$_{m+n+1}$}}

\put(-23,25){\tiny{$_{m+n}$}}
\put(7,25){\tiny{$_{1}$}}

\put(-15,0){\tiny{$_{n}$}}
\put(12,0){\tiny{$_{m+1}$}}

\put(-20,53){\tiny{$_{m}$}}
\put(-20,42){\tiny{$_{m+1}$}}
\put(6,55){\tiny{$_{1}$}}
\put(15,50){\tiny{$_{n}$}}

\put(4,23){\line(1,0){2}}

\put(7,18){\tiny{$\{r\}$}}

\put(-20,60){\tiny{$\mathbb{X}$}}
\put(-10,-5){\tiny{$\mathbb{Y}$}}
\end{picture}

==> tilde-gamma-m+1-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,75)(-20,-15)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}
\put(0,10){\vector(0,1){30}}
\put(0,40){\vector(-1,1){20}}
\put(0,40){\vector(1,1){10}}
\put(10,50){\vector(1,1){10}}
\put(10,50){\vector(0,1){10}}

\put(5,25){\tiny{$_{m+n+1}$}}
\put(-15,0){\tiny{$_{n}$}}
\put(12,0){\tiny{$_{m+1}$}}

\put(-20,53){\tiny{$_{m}$}}
\put(5,42){\tiny{$_{n+1}$}}
\put(6,55){\tiny{$_{1}$}}
\put(17,53){\tiny{$_{n}$}}

\put(-2,-15){$\Gamma_{m}''$}
\end{picture}

==> tilde-gamma-m+1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,75)(-20,-15)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}

\put(0,10){\vector(0,1){30}}

\put(0,40){\vector(-1,1){10}}
\put(-10,50){\vector(-1,1){10}}
\put(0,40){\vector(1,1){20}}
\put(-10,50){\vector(0,1){10}}

\put(5,25){\tiny{$_{m+n+1}$}}
\put(-15,0){\tiny{$_{n}$}}
\put(12,0){\tiny{$_{m+1}$}}

\put(-20,53){\tiny{$_{m}$}}
\put(-20,42){\tiny{$_{m+1}$}}
\put(-8,55){\tiny{$_{1}$}}
\put(15,50){\tiny{$_{n}$}}

\put(-2,-15){$\widetilde{\Gamma}_{m+1}$}
\end{picture}

==> tilde-gamma-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{m}$}}
\put(-5,43){\tiny{$_{n-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{1}$}}


\put(-3,-15){$\widetilde{\Gamma}_m$}
\end{picture}

==> triple-squares-after-dag-merged.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(-5,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){35}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){10}}
\put(-5,40){\vector(1,0){10}}
\put(5,40){\vector(1,0){35}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(20,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(-3,55){\tiny{$_{1}$}}
\put(15,30){\tiny{$_{m-k+1}$}}
\end{picture}

==> triple-squares-after-dag.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(-5,40){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(40,20){\vector(-1,0){15}}
\put(25,20){\vector(-1,0){20}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){10}}
\put(-5,40){\vector(1,0){10}}
\put(5,40){\vector(1,0){20}}
\put(25,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(-3,55){\tiny{$_{1}$}}
\put(8,30){\tiny{$_{m-k}$}}
\end{picture}

==> triple-squares-dag-merged.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(15,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){35}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){10}}
\put(15,40){\vector(1,0){25}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(20,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(17,55){\tiny{$_{1}$}}
\put(15,30){\tiny{$_{m-k+1}$}}

\put(7,43){\tiny{$_{\dag}$}}
\end{picture}

==> triple-squares-dag.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(15,40){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(40,20){\vector(-1,0){15}}
\put(25,20){\vector(-1,0){20}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){10}}
\put(15,40){\vector(1,0){10}}
\put(25,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(17,55){\tiny{$_{1}$}}
\put(8,30){\tiny{$_{m-k}$}}

\put(7,43){\tiny{$_{\dag}$}}
\end{picture}

==> v-vector-m+n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,80)(-20,0)
\put(0,0){\vector(0,1){80}}
\put(5,75){\tiny{$_{m+n}$}}
\end{picture}

==> v-vector-m-circle-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,95)(-20,-15)
\put(0,0){\vector(0,1){80}}
\put(15,40){\oval(20,40)}
\put(25,40){\vector(0,-1){0}}

\put(5,75){\tiny{$_{m}$}}
\put(14,64){\tiny{$_{n}$}}

\put(-10,75){\small{$\mathbb{X}$}}
\put(13,10){\small{$\mathbb{B}$}}
\put(-3,-15){$\Gamma_2$}
\end{picture}

==> v-vector-m-loop-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,95)(-20,-15)
\put(0,0){\vector(0,1){30}}
\put(0,30){\vector(0,1){20}}
\put(0,50){\vector(0,1){30}}

\put(-1,40){\line(1,0){2}}

\qbezier(0,30)(25,20)(25,30)
\qbezier(0,50)(25,60)(25,50)
\put(25,50){\vector(0,-1){20}}

\put(5,75){\tiny{$_{m}$}}
\put(5,5){\tiny{$_{m}$}}
\put(2,38){\tiny{$_{m+n}$}}
\put(14,58){\tiny{$_{n}$}}

\put(-10,75){\small{$\mathbb{X}$}}
\put(-10,37){\small{$\mathbb{Y}$}}
\put(13,15){\small{$\mathbb{B}$}}

\put(-3,-15){$\Gamma_1$}
\end{picture}

==> v-vector-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,95)(-20,-15)
\put(0,0){\vector(0,1){80}}
\put(5,75){\tiny{$_{m}$}}
\put(-3,-15){$\Gamma_0$}
\end{picture}

==> v-vector-theta-shape.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,80)(-40,0)
\put(0,0){\vector(0,1){10}}
\put(-10,40){\vector(1,0){20}}
\put(0,70){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,20)
\qbezier(0,10)(10,10)(10,20)
\put(-10,20){\vector(0,1){20}}
\put(10,20){\vector(0,1){20}}

\qbezier(0,70)(-10,70)(-10,60)
\qbezier(0,70)(10,70)(10,60)
\put(-10,40){\vector(0,1){20}}
\put(10,40){\vector(0,1){20}}

\put(5,75){\tiny{$_{m+n}$}}
\put(13,60){\tiny{$_{n}$}}
\put(13,25){\tiny{$_{l}$}}
\put(-20,60){\tiny{$_{m}$}}
\put(-35,25){\tiny{$_{m+n-l}$}}
\put(-7,43){\tiny{$_{n-l}$}}

\put(-20,50){\small{$\mathbb{X}$}}
\put(-20,15){\small{$\mathbb{A}$}}
\put(13,50){\small{$\mathbb{Y}$}}
\put(13,15){\small{$\mathbb{E}$}}
\end{picture}

==> v-vector-two-bubbles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,80)(-40,0)
\put(0,0){\vector(0,1){10}}
\put(0,35){\vector(0,1){10}}
\put(0,70){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,20)
\qbezier(0,10)(10,10)(10,20)
\qbezier(0,35)(-10,35)(-10,25)
\qbezier(0,35)(10,35)(10,25)
\put(-10,20){\vector(0,1){5}}
\put(10,20){\vector(0,1){5}}

\qbezier(0,45)(-10,45)(-10,55)
\qbezier(0,45)(10,45)(10,55)
\qbezier(0,70)(-10,70)(-10,60)
\qbezier(0,70)(10,70)(10,60)
\put(-10,55){\vector(0,1){5}}
\put(10,55){\vector(0,1){5}}

\put(5,75){\tiny{$_{m+n}$}}
\put(13,60){\tiny{$_{n}$}}
\put(13,25){\tiny{$_{l}$}}
\put(-20,60){\tiny{$_{m}$}}
\put(-35,25){\tiny{$_{m+n-l}$}}
\put(5,5){\tiny{$_{m+n}$}}
\put(5,40){\tiny{$_{m+n}$}}

\put(-20,50){\small{$\mathbb{X}$}}
\put(-20,15){\small{$\mathbb{A}$}}
\put(13,50){\small{$\mathbb{Y}$}}
\put(13,15){\small{$\mathbb{E}$}}
\end{picture}

==> varphi-def-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-2,5){\tiny{$_{j}$}}
\put(-2,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+j}$}}
\put(18,55){\tiny{$_{n+m+k}$}}
\put(18,30){\tiny{$_{m+n}$}}


\put(-3,-15){$\Gamma$}
\end{picture}

==> varphi-def-figure2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-10,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){25}}
\put(-10,10){\vector(-1,0){10}}

\put(-20,50){\vector(1,0){10}}
\put(-10,50){\vector(1,0){25}}

\put(-20,5){\tiny{$_{j}$}}
\put(-20,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+j}$}}
\put(18,55){\tiny{$_{m+n+k}$}}
\put(18,30){\tiny{$_{n}$}}

\put(-7,30){\tiny{$_{m}$}}

\put(-5,53){\tiny{$_{m+k}$}}

\put(-5,5){\tiny{$_{m+j}$}}

\put(-11,25){\line(1,0){2}}
\put(-16,20){\tiny{$\mathbb{X}$}}

\put(14,25){\line(1,0){2}}
\put(9,20){\tiny{$\mathbb{Y}$}}

\put(-3,-15){$\widetilde{\Gamma}$}
\end{picture}

==> varphi-def-figure3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,0)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){10}}
\put(15,40){\vector(0,1){10}}
\put(15,50){\vector(0,1){10}}

\qbezier(15,20)(10,20)(10,25)
\qbezier(15,40)(10,40)(10,35)
\put(10,25){\vector(0,1){10}}

\qbezier(15,20)(20,20)(20,25)
\qbezier(15,40)(20,40)(20,35)
\put(20,25){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-2,5){\tiny{$_{j}$}}
\put(-2,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+j}$}}
\put(18,55){\tiny{$_{m+n+k}$}}
\put(18,45){\tiny{$_{m+n}$}}
\put(18,15){\tiny{$_{m+n}$}}

\put(23,30){\tiny{$_{n}$}}

\put(4,30){\tiny{$_{m}$}}
\end{picture}

==> varphis-commute-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-20,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-2,5){\tiny{$_{j}$}}
\put(-2,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{n+m+l+k}$}}
\put(18,30){\tiny{$_{m+n+l}$}}


\put(-3,-15){$\Gamma_0$}
\end{picture}

==> varphis-commute-figure2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-20,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-10,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){25}}
\put(-10,10){\vector(-1,0){10}}

\put(-20,50){\vector(1,0){10}}
\put(-10,50){\vector(1,0){25}}

\put(-20,5){\tiny{$_{j}$}}
\put(-20,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{m+n+l+k}$}}
\put(18,30){\tiny{$_{n+l}$}}

\put(-7,30){\tiny{$_{m}$}}

\put(-5,53){\tiny{$_{m+k}$}}

\put(-5,5){\tiny{$_{m+j}$}}

\end{picture}

==> varphis-commute-figure3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-30,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-20,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){35}}
\put(-20,10){\vector(-1,0){10}}

\put(-30,50){\vector(1,0){10}}
\put(-20,50){\vector(1,0){35}}

\put(-30,5){\tiny{$_{j}$}}
\put(-30,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{m+n+l+k}$}}
\put(18,30){\tiny{$_{l}$}}

\put(-17,30){\tiny{$_{m+n}$}}

\put(-15,53){\tiny{$_{m+n+k}$}}

\put(-15,5){\tiny{$_{m+n+j}$}}

\end{picture}

==> varphis-commute-figure4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,75)(-55,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-20,10){\vector(0,1){40}}

\put(-45,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){35}}
\put(-20,10){\vector(-1,0){25}}
\put(-45,10){\vector(-1,0){10}}

\put(-55,50){\vector(1,0){10}}
\put(-45,50){\vector(1,0){25}}
\put(-20,50){\vector(1,0){35}}

\put(-55,5){\tiny{$_{j}$}}
\put(-55,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{m+n+l+k}$}}
\put(18,30){\tiny{$_{l}$}}

\put(-17,30){\tiny{$_{n}$}}

\put(-42,30){\tiny{$_{m}$}}

\put(-15,53){\tiny{$_{m+n+k}$}}
\put(-15,5){\tiny{$_{m+n+j}$}}

\put(-42,53){\tiny{$_{m+k}$}}
\put(-42,5){\tiny{$_{m+j}$}}

\put(-21,25){\line(1,0){2}}
\put(-26,20){\tiny{$\mathbb{X}$}}

\put(14,25){\line(1,0){2}}
\put(9,20){\tiny{$\mathbb{Y}$}}

\put(-46,25){\line(1,0){2}}
\put(-53,20){\tiny{$\mathbb{W}$}}

\put(-3,-15){$\Gamma_1$}

\end{picture}

==> vertex-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,20){\vector(1,1){20}}

\put(-5,20){\vector(-1,1){20}}

\put(25,20){\vector(1,1){20}}

\put(-25,20){\vector(-1,1){20}}

\put(-25,0){\vector(1,1){20}}

\put(-45,0){\vector(1,1){20}}

\put(25,0){\vector(-1,1){20}}

\put(45,0){\vector(-1,1){20}}

\put(-22,20){$\dots$}

\put(10,20){$\dots$}

\end{picture}
